FlowBot++: Learning Generalized Articulated Objects Manipulation via Articulation Projection

Understanding and manipulating articulated objects, such as doors and drawers, is crucial for robots operating in human environments. We wish to develop a system that can learn to articulate novel objects with no prior interaction, after training on other articulated objects. Previous approaches for articulated object manipulation rely on either modular methods which are brittle or end-to-end methods, which lack generalizability. This paper presents FlowBot++, a deep 3D vision-based robotic system that predicts dense per-point motion and dense articulation parameters of articulated objects to assist in downstream manipulation tasks. FlowBot++ introduces a novel per-point representation of the articulated motion and articulation parameters that are combined to produce a more accurate estimate than either method on their own. Simulated experiments on the PartNet-Mobility dataset validate the performance of our system in articulating a wide range of objects, while real-world experiments on real objects' point clouds and a Sawyer robot demonstrate the generalizability and feasibility of our system in real-world scenarios.

==> figs/fb_diag.tex <==
\begin{figure}[h]
        % \vspace*{pt}
    \centering
    \begin{subfigure}[b]{0.4\linewidth}
         \centering
         
         \begin{tikzpicture}[scale=0.6]
            \draw (0, 1) -- (3, 1.52) node[below, midway]{$m$} -- (3,-0.48) -- (0, -1) -- cycle;
            \filldraw [black, rotate=10] (1.5,0) circle (2pt) node[right]{$p$}; % radius
            \filldraw [black] (0,1.3) circle (2pt) node[below left]{$v$};

            \draw[-stealth, thick, rotate=10] (1.5, 0) -- (3,-1.5) node[below right]{$\mathbf{F}$};
            \draw[dashed, rotate=10] (0, 1.5) node[above right]{$\mathbf{v}(t) = \boldsymbol{\omega} t + v$} -- (3,-1.5) ;
            
            
            % THIS LINE IS INVISIBLE TO KEEP THE FIG SIZE THE SAME
            \draw[opacity=0,dashed] (0, -2) -- (0,2);

            

        \end{tikzpicture}
        
        
         \caption{Prismatic}
        %  \label{fig:y equals x}
     \end{subfigure}
     \begin{subfigure}[b]{0.4\linewidth}
         \centering
         
         \begin{tikzpicture}[scale=0.6]
            \draw (0, 1) -- (3, 1.52) node[below, midway]{$m$} -- (3,-0.48) -- (0, -1) -- cycle;
            \filldraw [black, rotate=10] (1.5,0) circle (2pt) node[right]{$p$}; % radius
            \filldraw [black] (0,-1.5) circle (2pt) node[below right]{$v$}; % v
            \draw[dashed] (0, -2) -- (0,2) node[below left]{$\mathbf{v}(t) = \boldsymbol{\omega} t + v$};
            \draw[-stealth, thick, rotate=10] (1.5, 0) -- (3,-1.5) node[below right]{$\mathbf{F}$};
            
            \draw[rotate=10] (0,0) -- (1.5, 0) node[midway, below]{$\mathbf{r}$};
            \draw[dashed,rotate=10] (0,0) ellipse (1.5 and 0.65);
            
        \end{tikzpicture}
         
         
         \caption{Revolute}
        %  \label{fig:three sin x}
     \end{subfigure}
     
    \caption{Illustrations of prismatic and revolute joints' parameterizations. Modified with the permission of the authors of \cite{eisner2022flowbot3d}.}
    \vspace*{-10pt}
    \label{fig:idealized}
\end{figure}

==> figs/new-rep.tex <==
\begin{figure}[t]
        % \vspace*{pt}
    \centering
    \begin{subfigure}[b]{0.4\linewidth}
         \centering
         
         \begin{tikzpicture}[scale=0.6]
            \draw (0, 1) -- (3, 1.52) -- (3,-0.48) -- (0, -1) -- cycle;
            \filldraw [black, rotate=10] (2.6,0.5) circle (2pt) node[below]{$p$}; % radius
            \draw[-stealth, thick, red, rotate=10] (2.6, 0.5) -- (3.0, 0.15) node[above, xshift=0.2cm, yshift=-0.1cm]{$f_p$};
            \draw[-stealth, thick, blue, rotate=10] (2.6, 0.5) -- (0.9, 0.52) node[below]{$r_p$};

            \draw[dashed, rotate=10] (1.5, 0) -- (3,-1.5);
            \draw[dashed, rotate=10] (0, 1.5) node[above right]{$\mathbf{v}(t)=\boldsymbol{\omega} t + v$} -- (3,-1.5) ;
            \filldraw [black, rotate=10] (1.5,0) circle (2pt) node[right, yshift=-0.2cm, xshift=0.85cm]{$l_g$};

            %%%%%%%%
            \filldraw [purple, rotate=10] (3.0, 0.15) circle (2pt);
            \filldraw [purple, rotate=10] (3.4,-0.2) circle (2pt);
            \filldraw [purple, rotate=10] (3.8,-0.55) circle (2pt)node[right, yshift=0.2cm]{$\tau$};
            \filldraw [purple, rotate=10] (4.2,-0.9) circle (2pt);
            %%%%%%%%
            
            % THIS LINE IS INVISIBLE TO KEEP THE FIG SIZE THE SAME
            \draw[opacity=0,dashed] (0, -2) -- (0,2);

            

        \end{tikzpicture}
        
        
         \caption{Prismatic}
        %  \label{fig:y equals x}
     \end{subfigure}
     \begin{subfigure}[b]{0.4\linewidth}
         \centering
         
         \begin{tikzpicture}[scale=0.6]
            \draw (0, 1) -- (3, 1.52) -- (3,-0.48) -- (0, -1) -- cycle;
            % \filldraw [black, rotate=10] (1.5,0) circle (2pt); % radius
            \filldraw [black, rotate=10] (2.6,0.5) circle (2pt) node[right, yshift=0.1cm]{$p$}; % radius
            %%%%%%%%
            \filldraw [purple, rotate=10] (2.8,0.0) circle (2pt);
            \filldraw [purple, rotate=10] (2.85,-0.5) circle (2pt);
            \filldraw [purple, rotate=10] (2.7,-1.0) circle (2pt)node[right, yshift=0.1cm]{$\tau$};
            \filldraw [purple, rotate=10] (2.55,-1.5) circle (2pt);
            \draw[dashed, rotate=10] (2.55, -1.5) -- (0.0, 0.52) node[right, xshift=0.5cm, yshift=-0.1cm]{$\phi_g$};
            %%%%%%%%
        % \draw[-stealth, thick, red, rotate=10] (2.6, 0.5) -- (3.35, -0.15) node[right]{$f_p$};
        \draw[-stealth, thick, red, rotate=10] (2.6, 0.5) -- (2.8, 0.0) node[right]{$f_p$};
            \draw[dashed] (0, -2) -- (0,2) node[below left]{$\mathbf{v}(t) = \boldsymbol{\omega} t + v$};
            \draw[-stealth, thick, blue, rotate=10] (2.6, 0.5) -- (0.0, 0.52) node[left]{$r_p$};
            \filldraw [black, rotate=10] (-0.26, -1.5) circle (2pt);
            % \draw[dashed,rotate=10] (0,0) ellipse (1.5 and 0.65);
            
        \end{tikzpicture}
         
         
         \caption{Revolute}
        %  \label{fig:three sin x}
     \end{subfigure}
     
    \caption{For each point $p$ on the object, Articulation Flow $f_p$ \cite{eisner2022flowbot3d} represents its instantaneous motion under a force in the opening direction; our new representation, Articulation Projection $r_p$, represents the displacement that projects $p$ to the articulation axis $\Vec{v}$. We train a network to predict both $f_p$ and $r_p$ and combine their predictions to get a smoother and more robust estimate. The purple points represent an interpolated prismatic trajectory of length $l_g$ and an interpolated revolute trajectory of $\phi_g$ angle rotation. This corresponds to the trajectory prediction described in Sec.~\ref{sec:Manipulation via Learned Articulation Flow and Articulation Projection}.}
    \vspace*{-10pt}
    \label{fig:new-rep}
\end{figure}
